Federated Multi-Task Learning on Non-IID Data Silos: An Experimental Study

The innovative Federated Multi-Task Learning (FMTL) approach consolidates the benefits of Federated Learning (FL) and Multi-Task Learning (MTL), enabling collaborative model training on multi-task learning datasets. However, a comprehensive evaluation method, integrating the unique features of both FL and MTL, is currently absent in the field. This paper fills this void by introducing a novel framework, FMTL-Bench, for systematic evaluation of the FMTL paradigm. This benchmark covers various aspects at the data, model, and optimization algorithm levels, and comprises seven sets of comparative experiments, encapsulating a wide array of non-independent and identically distributed (Non-IID) data partitioning scenarios. We propose a systematic process for comparing baselines of diverse indicators and conduct a case study on communication expenditure, time, and energy consumption. Through our exhaustive experiments, we aim to provide valuable insights into the strengths and limitations of existing baseline methods, contributing to the ongoing discourse on optimal FMTL application in practical scenarios. The source code can be found on https://github.com/youngfish42/FMTL-Benchmark .

==> (inline-0) <==
\begin{tabular}{@{}c|c|l|c|ccccc|ccccc@{}}
\bottomrule
                           &                           & \multicolumn{1}{c|}{}                       &                                              & \multicolumn{5}{c|}{G-FL}                                                                                                                                                                               & \multicolumn{5}{c}{P-FL}                                                                                                                                                            \\ \cline{5-14} 
                           &                           & \multicolumn{1}{c|}{}                       &                                              & Depth                               & Edge                              & Normals                            & \multicolumn{1}{c|}{Semseg}                             &                                & Depth                                & Edge                              & Normals                            & Semseg                             &                                \\
\multirow{-3}{*}{Scenario} & \multirow{-3}{*}{BN}      & \multicolumn{1}{c|}{\multirow{-3}{*}{Algo}} & \multirow{-3}{*}{Ar}                         & RSME*↓                              & Loss*↓                            & mErr↓                              & \multicolumn{1}{c|}{mIoU↑}                              & \multirow{-2}{*}{${\Delta_\textsc{G}\%\uparrow}$}         & RSME*↓                               & Loss*↓                            & mErr↓                              & mIoU↑                              & \multirow{-2}{*}{${\Delta_\textsc{P}\%\uparrow}$}         \\ \hline
                           &                           &                                             & \cellcolor[HTML]{BDD7EE}MD                   & \cellcolor[HTML]{BDD7EE}81.41±1.95  & \cellcolor[HTML]{BDD7EE}4.76±0.01 & \cellcolor[HTML]{BDD7EE}26.44±0.23 & \multicolumn{1}{c|}{\cellcolor[HTML]{BDD7EE}23.36±0.54} & \cellcolor[HTML]{BDD7EE}0.00   & \cellcolor[HTML]{BDD7EE}91.28±12.93  & \cellcolor[HTML]{BDD7EE}4.79±0.07 & \cellcolor[HTML]{BDD7EE}26.35±1.39 & \cellcolor[HTML]{BDD7EE}24.74±0.91 & \cellcolor[HTML]{BDD7EE}0.00   \\
                           &                           & \multirow{-2}{*}{Local}                     & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}81.34±1.47  & \cellcolor[HTML]{E7E6E6}4.80±0.01 & \cellcolor[HTML]{E7E6E6}26.72±0.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}22.14±0.27} & \cellcolor[HTML]{E7E6E6}-1.76  & \cellcolor[HTML]{E7E6E6}89.90±10.42  & \cellcolor[HTML]{E7E6E6}4.84±0.07 & \cellcolor[HTML]{E7E6E6}26.35±1.10 & \cellcolor[HTML]{E7E6E6}22.06±0.99 & \cellcolor[HTML]{E7E6E6}-2.59  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 71.10±0.13                          & 4.77±0.00                         & 22.96±0.01                         & \multicolumn{1}{c|}{30.01±0.08}                         & 13.52                          & 75.76±16.96                          & 4.80±0.07                         & 22.69±1.23                         & 31.67±0.92                         & 14.67                          \\
                           &                           & \multirow{-2}{*}{FedAvg}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}70.23±0.35  & \cellcolor[HTML]{E7E6E6}4.83±0.01 & \cellcolor[HTML]{E7E6E6}22.19±0.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}30.90±0.30} & \cellcolor[HTML]{E7E6E6}15.15  & \cellcolor[HTML]{E7E6E6}73.80±13.00  & \cellcolor[HTML]{E7E6E6}4.86±0.07 & \cellcolor[HTML]{E7E6E6}22.02±0.96 & \cellcolor[HTML]{E7E6E6}31.13±2.60 & \cellcolor[HTML]{E7E6E6}14.99  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 70.92±1.27                          & 4.77±0.00                         & 22.95±0.12                         & \multicolumn{1}{c|}{29.98±0.38}                         & 13.55                          & 75.66±13.53                          & 4.80±0.07                         & 22.80±1.32                         & 31.71±1.94                         & 14.64                          \\
                           &                           & \multirow{-2}{*}{FedProx}                   & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}72.04±0.21  & \cellcolor[HTML]{E7E6E6}4.80±0.00 & \cellcolor[HTML]{E7E6E6}22.55±0.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}32.99±0.19} & \cellcolor[HTML]{E7E6E6}16.65  & \cellcolor[HTML]{E7E6E6}77.82±11.43  & \cellcolor[HTML]{E7E6E6}4.83±0.08 & \cellcolor[HTML]{E7E6E6}22.31±1.00 & \cellcolor[HTML]{E7E6E6}31.80±1.46 & \cellcolor[HTML]{E7E6E6}14.44  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 81.30±2.58                          & 4.75±0.00                         & 26.47±0.24                         & \multicolumn{1}{c|}{23.49±0.45}                         & 0.20                           & 92.24±13.78                          & 4.79±0.07                         & 26.41±1.25                         & 23.55±1.39                         & -1.52                          \\
                           &                           & \multirow{-2}{*}{FedAMP}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}79.88±2.04  & \cellcolor[HTML]{E7E6E6}4.78±0.00 & \cellcolor[HTML]{E7E6E6}26.20±0.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}22.78±0.45} & \cellcolor[HTML]{E7E6E6}-0.03  & \cellcolor[HTML]{E7E6E6}85.18±11.53  & \cellcolor[HTML]{E7E6E6}4.82±0.07 & \cellcolor[HTML]{E7E6E6}25.86±1.43 & \cellcolor[HTML]{E7E6E6}23.12±2.08 & \cellcolor[HTML]{E7E6E6}0.34   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 79.22±0.99                          & 4.75±0.00                         & 25.89±0.15                         & \multicolumn{1}{c|}{23.73±0.50}                         & 1.64                           & 88.55±13.90                          & 4.79±0.07                         & 25.55±1.30                         & 24.37±1.74                         & 1.13                           \\
                           &                           & \multirow{-2}{*}{MaT-FL}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}75.85±4.83  & \cellcolor[HTML]{E7E6E6}4.78±0.00 & \cellcolor[HTML]{E7E6E6}24.85±0.55 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}25.06±1.45} & \cellcolor[HTML]{E7E6E6}4.93   & \cellcolor[HTML]{E7E6E6}85.78±11.97  & \cellcolor[HTML]{E7E6E6}4.82±0.07 & \cellcolor[HTML]{E7E6E6}24.89±1.54 & \cellcolor[HTML]{E7E6E6}26.14±2.82 & \cellcolor[HTML]{E7E6E6}4.15   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 83.64±0.85                          & 4.77±0.00                         & 28.87±0.20                         & \multicolumn{1}{c|}{20.02±0.27}                         & -6.61                          & 90.49±12.06                          & 4.81±0.07                         & 28.10±1.93                         & 20.58±1.15                         & -5.75                          \\
                           &                           & \multirow{-2}{*}{PCGrad}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}120.74±5.01 & \cellcolor[HTML]{E7E6E6}4.99±0.03 & \cellcolor[HTML]{E7E6E6}31.31±0.64 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}17.83±0.84} & \cellcolor[HTML]{E7E6E6}-23.81 & \cellcolor[HTML]{E7E6E6}122.00±9.23  & \cellcolor[HTML]{E7E6E6}5.02±0.09 & \cellcolor[HTML]{E7E6E6}31.05±0.85 & \cellcolor[HTML]{E7E6E6}17.50±0.85 & \cellcolor[HTML]{E7E6E6}-21.39 \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 77.48±1.50                          & 4.75±0.00                         & 25.24±0.09                         & \multicolumn{1}{c|}{24.16±0.37}                         & 3.25                           & 85.35±15.28                          & 4.78±0.07                         & 25.06±1.26                         & 25.18±1.87                         & 3.34                           \\
                           &                           & \multirow{-2}{*}{CAGrad}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}77.13±0.80  & \cellcolor[HTML]{E7E6E6}4.84±0.01 & \cellcolor[HTML]{E7E6E6}24.16±0.17 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.60±0.36} & \cellcolor[HTML]{E7E6E6}4.38   & \cellcolor[HTML]{E7E6E6}82.00±12.09  & \cellcolor[HTML]{E7E6E6}4.88±0.08 & \cellcolor[HTML]{E7E6E6}24.11±0.94 & \cellcolor[HTML]{E7E6E6}24.69±1.71 & \cellcolor[HTML]{E7E6E6}4.15   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 78.01±1.52                          & 4.75±0.00                         & 25.39±0.13                         & \multicolumn{1}{c|}{24.21±0.38}                         & 3.00                           & 86.96±14.58                          & 4.79±0.07                         & 25.37±1.25                         & 25.00±1.97                         & 2.38                           \\
                           &                           & \multirow{-2}{*}{FedRep}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}74.03±1.03  & \cellcolor[HTML]{E7E6E6}4.78±0.01 & \cellcolor[HTML]{E7E6E6}24.18±0.17 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}26.09±0.19} & \cellcolor[HTML]{E7E6E6}7.22   & \cellcolor[HTML]{E7E6E6}79.22±15.16  & \cellcolor[HTML]{E7E6E6}4.81±0.07 & \cellcolor[HTML]{E7E6E6}24.11±1.20 & \cellcolor[HTML]{E7E6E6}26.63±2.35 & \cellcolor[HTML]{E7E6E6}7.23   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 81.19±1.80                          & 4.76±0.00                         & 26.43±0.11                         & \multicolumn{1}{c|}{23.35±0.38}                         & 0.07                           & 91.60±13.28                          & 4.79±0.07                         & 26.06±1.02                         & 24.18±1.99                         & -0.38                          \\
                           & \multirow{-18}{*}{resnet} & \multirow{-2}{*}{FedMTL}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}80.99±0.85  & \cellcolor[HTML]{E7E6E6}4.78±0.01 & \cellcolor[HTML]{E7E6E6}26.35±0.27 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}22.72±0.61} & \cellcolor[HTML]{E7E6E6}-0.58  & \cellcolor[HTML]{E7E6E6}81.99±2.39   & \cellcolor[HTML]{E7E6E6}4.78±0.01 & \cellcolor[HTML]{E7E6E6}26.50±0.21 & \cellcolor[HTML]{E7E6E6}22.63±0.58 & \cellcolor[HTML]{E7E6E6}0.32   \\ \cline{2-14} 
                           &                           &                                             & MD                                           & 72.56±0.75                          & 4.73±0.00                         & 24.51±0.13                         & \multicolumn{1}{c|}{33.89±0.53}                         & 15.97                          & 79.29±13.61                          & 4.76±0.07                         & 24.58±1.03                         & 33.33±3.24                         & 13.80                          \\
                           &                           & \multirow{-2}{*}{Local}                     & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}77.54±2.18  & \cellcolor[HTML]{E7E6E6}4.75±0.00 & \cellcolor[HTML]{E7E6E6}25.19±0.26 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}29.55±0.52} & \cellcolor[HTML]{E7E6E6}9.05   & \cellcolor[HTML]{E7E6E6}84.64±11.69  & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}25.19±0.92 & \cellcolor[HTML]{E7E6E6}30.03±2.00 & \cellcolor[HTML]{E7E6E6}8.32   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 61.96±0.00                          & 4.73±0.00                         & 21.24±0.00                         & \multicolumn{1}{c|}{44.61±0.00}                         & 33.79                          & 66.41±14.28                          & 4.76±0.07                         & 21.35±1.13                         & 44.64±3.37                         & 31.82                          \\
                           &                           & \multirow{-2}{*}{FedAvg}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}65.82±0.15  & \cellcolor[HTML]{E7E6E6}4.76±0.00 & \cellcolor[HTML]{E7E6E6}21.14±0.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}41.94±0.05} & \cellcolor[HTML]{E7E6E6}29.68  & \cellcolor[HTML]{E7E6E6}69.09±12.07  & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}21.17±1.06 & \cellcolor[HTML]{E7E6E6}43.33±3.25 & \cellcolor[HTML]{E7E6E6}29.83  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 62.42±0.00                          & 4.73±0.00                         & 21.22±0.00                         & \multicolumn{1}{c|}{44.51±0.00}                         & 33.56                          & 65.94±13.85                          & 4.76±0.07                         & 21.29±1.03                         & 43.65±2.31                         & 31.01                          \\
                           &                           & \multirow{-2}{*}{FedProx}                   & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}65.63±0.32  & \cellcolor[HTML]{E7E6E6}4.75±0.00 & \cellcolor[HTML]{E7E6E6}21.14±0.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}41.95±0.04} & \cellcolor[HTML]{E7E6E6}29.80  & \cellcolor[HTML]{E7E6E6}67.97±10.79  & \cellcolor[HTML]{E7E6E6}4.79±0.07 & \cellcolor[HTML]{E7E6E6}21.23±1.09 & \cellcolor[HTML]{E7E6E6}42.76±3.62 & \cellcolor[HTML]{E7E6E6}29.45  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 72.25±0.95                          & 4.73±0.00                         & 24.49±0.14                         & \multicolumn{1}{c|}{33.92±0.34}                         & 16.12                          & 80.04±11.34                          & 4.76±0.07                         & 24.39±1.17                         & 33.37±4.09                         & 13.82                          \\
                           &                           & \multirow{-2}{*}{FedAMP}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}77.40±1.41  & \cellcolor[HTML]{E7E6E6}4.74±0.00 & \cellcolor[HTML]{E7E6E6}25.24±0.27 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}29.98±0.72} & \cellcolor[HTML]{E7E6E6}9.56   & \cellcolor[HTML]{E7E6E6}83.54±10.86  & \cellcolor[HTML]{E7E6E6}4.77±0.07 & \cellcolor[HTML]{E7E6E6}25.38±1.22 & \cellcolor[HTML]{E7E6E6}30.60±2.08 & \cellcolor[HTML]{E7E6E6}9.07   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 70.29±0.51                          & 4.73±0.01                         & 23.99±0.09                         & \multicolumn{1}{c|}{34.74±0.28}                         & 18.07                          & 77.41±12.33                          & 4.76±0.07                         & 23.82±1.01                         & 34.01±4.06                         & 15.72                          \\
                           &                           & \multirow{-2}{*}{MaT-FL}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}74.43±3.58  & \cellcolor[HTML]{E7E6E6}4.74±0.00 & \cellcolor[HTML]{E7E6E6}24.22±0.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}32.37±1.81} & \cellcolor[HTML]{E7E6E6}13.99  & \cellcolor[HTML]{E7E6E6}81.65±12.53  & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}24.13±0.78 & \cellcolor[HTML]{E7E6E6}31.31±2.95 & \cellcolor[HTML]{E7E6E6}11.43  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 109.92±2.54                         & 4.84±0.00                         & 26.09±0.21                         & \multicolumn{1}{c|}{28.67±0.87}                         & -3.16                          & 109.76±14.45                         & 4.88±0.07                         & 26.14±0.84                         & 29.40±2.71                         & -0.62                          \\
                           &                           & \multirow{-2}{*}{PCGrad}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}93.46±7.97  & \cellcolor[HTML]{E7E6E6}4.88±0.02 & \cellcolor[HTML]{E7E6E6}26.03±0.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.78±0.67} & \cellcolor[HTML]{E7E6E6}5.07   & \cellcolor[HTML]{E7E6E6}100.31±17.26 & \cellcolor[HTML]{E7E6E6}4.92±0.07 & \cellcolor[HTML]{E7E6E6}26.00±0.70 & \cellcolor[HTML]{E7E6E6}30.17±2.31 & \cellcolor[HTML]{E7E6E6}2.67   \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 67.89±0.89                          & 4.75±0.00                         & 22.54±0.09                         & \multicolumn{1}{c|}{37.18±0.52}                         & 22.68                          & 74.53±14.31                          & 4.78±0.07                         & 22.61±1.18                         & 36.11±3.10                         & 19.68                          \\
                           &                           & \multirow{-2}{*}{CAGrad}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}74.67±4.00  & \cellcolor[HTML]{E7E6E6}4.78±0.00 & \cellcolor[HTML]{E7E6E6}22.23±0.05 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}35.07±0.58} & \cellcolor[HTML]{E7E6E6}18.48  & \cellcolor[HTML]{E7E6E6}79.42±13.01  & \cellcolor[HTML]{E7E6E6}4.81±0.07 & \cellcolor[HTML]{E7E6E6}22.32±0.88 & \cellcolor[HTML]{E7E6E6}35.46±2.94 & \cellcolor[HTML]{E7E6E6}17.80  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & 69.79±0.59                          & 4.73±0.01                         & 23.80±0.07                         & \multicolumn{1}{c|}{35.24±0.19}                         & 18.94                          & 76.98±12.73                          & 4.76±0.07                         & 23.97±0.99                         & 34.92±3.25                         & 16.62                          \\
                           &                           & \multirow{-2}{*}{FedRep}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}72.12±1.66  & \cellcolor[HTML]{E7E6E6}4.74±0.00 & \cellcolor[HTML]{E7E6E6}23.73±0.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}33.80±0.37} & \cellcolor[HTML]{E7E6E6}16.69  & \cellcolor[HTML]{E7E6E6}77.11±11.24  & \cellcolor[HTML]{E7E6E6}4.77±0.07 & \cellcolor[HTML]{E7E6E6}23.74±1.03 & \cellcolor[HTML]{E7E6E6}33.23±3.88 & \cellcolor[HTML]{E7E6E6}15.04  \\ \cline{3-14} 
                           &                           &                                             & MD                                           & OOM                                 & OOM                               & OOM                                & \multicolumn{1}{c|}{OOM}                                & OOM                            & OOM                                  & OOM                               & OOM                                & OOM                                & OOM                            \\
\multirow{-36}{*}{\shortstack{IID-1 \\ SDMT}}     & \multirow{-18}{*}{swin-t} & \multirow{-2}{*}{FedMTL}                    & \cellcolor[HTML]{E7E6E6}TC                   & \cellcolor[HTML]{E7E6E6}77.34±1.51  & \cellcolor[HTML]{E7E6E6}4.75±0.00 & \cellcolor[HTML]{E7E6E6}25.17±0.18 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}30.03±0.41} & \cellcolor[HTML]{E7E6E6}9.64   & \cellcolor[HTML]{E7E6E6}81.42±11.29  & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}25.17±0.96 & \cellcolor[HTML]{E7E6E6}30.11±1.40 & \cellcolor[HTML]{E7E6E6}9.30   \\ \hline
&                           & Local                                       &                                              & 81.50±0.81                          & 4.75±0.00                         & 26.47±0.17                         & \multicolumn{1}{c|}{23.58±1.06}                         & 0.21                           & 82.44±10.02                          & 4.80±0.07                         & 26.20±1.30                         & 23.77±3.37                         & 1.54                           \\
&                           & FedRep                                      &                                              & 78.90±0.76                          & 4.75±0.00                         & 25.93±0.10                         & \multicolumn{1}{c|}{24.31±0.64}                         & 2.31                           & 76.35±6.60                           & 4.79±0.07                         & 25.29±0.99                         & 25.42±3.70                         & 5.77                           \\
&                           & Mat-FL                                      & \multirow{-3}{*}{MD}                         & 80.55±0.99                          & 4.75±0.00                         & 25.84±0.08                         & \multicolumn{1}{c|}{24.49±0.74}                         & 2.10                           & 79.42±8.16                           & 4.79±0.07                         & 25.25±1.03                         & 25.62±3.96                         & 5.20                           \\
&                           & Local                                       & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}81.07±0.90  & \cellcolor[HTML]{E7E6E6}4.77±0.01 & \cellcolor[HTML]{E7E6E6}26.43±0.20 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.05±1.07} & \cellcolor[HTML]{E7E6E6}-0.29  & \cellcolor[HTML]{E7E6E6}83.18±5.64   & \cellcolor[HTML]{E7E6E6}4.82±0.08 & \cellcolor[HTML]{E7E6E6}26.01±1.17 & \cellcolor[HTML]{E7E6E6}23.83±3.96 & \cellcolor[HTML]{E7E6E6}1.49   \\
&                           & FedAvg                                      & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}73.16±0.68  & \cellcolor[HTML]{E7E6E6}4.81±0.01 & \cellcolor[HTML]{E7E6E6}22.94±0.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.61±0.14} & \cellcolor[HTML]{E7E6E6}14.39  & \cellcolor[HTML]{E7E6E6}65.94±9.43   & \cellcolor[HTML]{E7E6E6}4.84±0.08 & \cellcolor[HTML]{E7E6E6}21.25±1.28 & \cellcolor[HTML]{E7E6E6}38.14±4.66 & \cellcolor[HTML]{E7E6E6}25.08  \\
&                           & FedRep                                      & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}75.92±1.68  & \cellcolor[HTML]{E7E6E6}4.78±0.02 & \cellcolor[HTML]{E7E6E6}25.28±0.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.99±0.90} & \cellcolor[HTML]{E7E6E6}4.43   & \cellcolor[HTML]{E7E6E6}73.18±5.55   & \cellcolor[HTML]{E7E6E6}4.82±0.08 & \cellcolor[HTML]{E7E6E6}24.7±0.82  & \cellcolor[HTML]{E7E6E6}25.72±3.59 & \cellcolor[HTML]{E7E6E6}7.36   \\
& \multirow{-7}{*}{resnet}  & Mat-FL                                      & \multirow{-4}{*}{\cellcolor[HTML]{E7E6E6}TC} & \cellcolor[HTML]{E7E6E6}77.69±2.42  & \cellcolor[HTML]{E7E6E6}4.78±0.02 & \cellcolor[HTML]{E7E6E6}24.96±0.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}25.57±0.86} & \cellcolor[HTML]{E7E6E6}4.79   & \cellcolor[HTML]{E7E6E6}76.12±6.39   & \cellcolor[HTML]{E7E6E6}4.82±0.09 & \cellcolor[HTML]{E7E6E6}24.32±0.71 & \cellcolor[HTML]{E7E6E6}26.36±3.81 & \cellcolor[HTML]{E7E6E6}7.56   \\ \cline{2-14} 
&                           & Local                                       &                                              & 73.45±1.12                          & 4.73±0.00                         & 24.31±0.20                         & \multicolumn{1}{c|}{34.05±1.92}                         & 16.07                          & 73.41±9.63                           & 4.77±0.07                         & 24.45±0.73                         & 32.37±5.64                         & 14.53                          \\
&                           & FedRep                                      &                                              & 70.22±0.70                          & 4.72±0.00                         & 24.25±0.18                         & \multicolumn{1}{c|}{35.55±1.17}                         & 18.76                          & 66.65±7.28                           & 4.76±0.07                         & 23.85±0.73                         & 35.17±5.96                         & 19.81                          \\
&                           & Mat-FL                                      & \multirow{-3}{*}{MD}                         & 71.13±1.26                          & 4.72±0.00                         & 23.60±0.15                         & \multicolumn{1}{c|}{34.82±1.13}                         & 18.30                          & 71.21±6.22                           & 4.76±0.07                         & 23.21±0.76                         & 33.23±5.25                         & 17.20                          \\
&                           & Local                                       & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}75.95±2.93  & \cellcolor[HTML]{E7E6E6}4.74±0.01 & \cellcolor[HTML]{E7E6E6}25.07±0.35 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.01±2.52} & \cellcolor[HTML]{E7E6E6}11.27  & \cellcolor[HTML]{E7E6E6}75.05±7.54   & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}24.97±0.82 & \cellcolor[HTML]{E7E6E6}29.48±4.69 & \cellcolor[HTML]{E7E6E6}10.61  \\
&                           & FedAvg                                      & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}64.33±0.18  & \cellcolor[HTML]{E7E6E6}4.77±0.01 & \cellcolor[HTML]{E7E6E6}21.43±0.04 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}42.84±0.05} & \cellcolor[HTML]{E7E6E6}30.80  & \cellcolor[HTML]{E7E6E6}56.58±8.48   & \cellcolor[HTML]{E7E6E6}4.77±0.08 & \cellcolor[HTML]{E7E6E6}18.95±1.77 & \cellcolor[HTML]{E7E6E6}53.32±7.32 & \cellcolor[HTML]{E7E6E6}45.52  \\
&                           & FedRep                                      & \cellcolor[HTML]{E7E6E6}                     & \cellcolor[HTML]{E7E6E6}71.52±1.68  & \cellcolor[HTML]{E7E6E6}4.74±0.01 & \cellcolor[HTML]{E7E6E6}24.31±0.10 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.34±1.16} & \cellcolor[HTML]{E7E6E6}16.93  & \cellcolor[HTML]{E7E6E6}68.54±6.89   & \cellcolor[HTML]{E7E6E6}4.77±0.08 & \cellcolor[HTML]{E7E6E6}24.04±0.65 & \cellcolor[HTML]{E7E6E6}34.70±4.31 & \cellcolor[HTML]{E7E6E6}18.59  \\
\multirow{-14}{*}{\shortstack{NIID-3 \\ SDHT}}  & \multirow{-7}{*}{swin-t}  & Mat-FL                                      & \multirow{-4}{*}{\cellcolor[HTML]{E7E6E6}TC} & \cellcolor[HTML]{E7E6E6}72.86±1.56  & \cellcolor[HTML]{E7E6E6}4.74±0.01 & \cellcolor[HTML]{E7E6E6}23.98±0.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.79±1.01} & \cellcolor[HTML]{E7E6E6}17.30  & \cellcolor[HTML]{E7E6E6}71.40±4.96   & \cellcolor[HTML]{E7E6E6}4.78±0.07 & \cellcolor[HTML]{E7E6E6}23.51±0.72 & \cellcolor[HTML]{E7E6E6}35.03±4.54 & \cellcolor[HTML]{E7E6E6}18.61 \\ \toprule
\end{tabular}
\begin{tabular}{@{}c|l|c|ccccc|ccccc@{}}
\bottomrule
                          & \multicolumn{1}{c|}{}                       &                            & \multicolumn{5}{c|}{G-FL}                                                                                                                                                           & \multicolumn{5}{c}{P-FL}                                                                                                                                                            \\ \cline{4-13} 
                          & \multicolumn{1}{c|}{}                       &                            & Depth                          & Edge                         & Normals                       & \multicolumn{1}{c|}{Semseg}                        &                                & Depth                          & Edge                         & Normals                       & \multicolumn{1}{c|}{Semseg}                        &                                \\
\multirow{-3}{*}{BN}      & \multicolumn{1}{c|}{\multirow{-3}{*}{Algo}} & \multirow{-3}{*}{Ar}       & RSME*↓                         & Loss*↓                       & mErr↓                         & \multicolumn{1}{c|}{mIoU↑}                         & \multirow{-2}{*}{${\Delta_\textsc{G}\%\uparrow}$}         & RSME*↓                         & Loss*↓                       & mErr↓                         & \multicolumn{1}{c|}{mIoU↑}                         & \multirow{-2}{*}{${\Delta_\textsc{P}\%\uparrow}$}         \\ \hline
                          &                                             & SD                         & 81.13                          & 4.75                         & 26.61                         & \multicolumn{1}{c|}{24.68}                         & 1.39                           & 68.93                          & 4.71                         & 27.64                         & \multicolumn{1}{c|}{23.85}                         & 4.42                           \\
                          & \multirow{-2}{*}{Local}                     & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}80.02  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}26.55 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.03} & \cellcolor[HTML]{E7E6E6}1.09   & \cellcolor[HTML]{E7E6E6}67.82  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}27.31 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.61} & \cellcolor[HTML]{E7E6E6}4.79   \\ \cline{2-13} 
                          &                                             & SD                         & 114.71                         & 4.80                         & 31.84                         & \multicolumn{1}{c|}{13.89}                         & -25.68                         & 107.56                         & 4.77                         & 33.77                         & \multicolumn{1}{c|}{12.14}                         & -24.13                         \\
                          & \multirow{-2}{*}{FedAvg}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}79.34  & \cellcolor[HTML]{E7E6E6}4.77 & \cellcolor[HTML]{E7E6E6}26.85 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.27} & \cellcolor[HTML]{E7E6E6}0.10   & \cellcolor[HTML]{E7E6E6}72.17  & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}27.97 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.50} & \cellcolor[HTML]{E7E6E6}2.76   \\ \cline{2-13} 
                          &                                             & SD                         & 114.95                         & 4.81                         & 31.65                         & \multicolumn{1}{c|}{13.97}                         & -25.54                         & 106.66                         & 4.78                         & 33.69                         & \multicolumn{1}{c|}{11.62}                         & -24.38                         \\
                          & \multirow{-2}{*}{FedProx}                   & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}79.29  & \cellcolor[HTML]{E7E6E6}4.78 & \cellcolor[HTML]{E7E6E6}26.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.02} & \cellcolor[HTML]{E7E6E6}-0.22  & \cellcolor[HTML]{E7E6E6}75.87  & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}28.01 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}21.92} & \cellcolor[HTML]{E7E6E6}0.06   \\ \cline{2-13} 
                          &                                             & SD                         & 79.90                          & 4.74                         & 26.64                         & \multicolumn{1}{c|}{24.85}                         & 1.97                           & 69.39                          & 4.70                         & 27.47                         & \multicolumn{1}{c|}{23.46}                         & 4.11                           \\
                          & \multirow{-2}{*}{FedAMP}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}79.52  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}26.77 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.10} & \cellcolor[HTML]{E7E6E6}1.11   & \cellcolor[HTML]{E7E6E6}69.86  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}27.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.35} & \cellcolor[HTML]{E7E6E6}3.48   \\ \cline{2-13} 
                          &                                             & SD                         & 81.10                          & 4.74                         & 27.02                         & \multicolumn{1}{c|}{24.46}                         & 0.83                           & 69.81                          & 4.71                         & 28.40                         & \multicolumn{1}{c|}{22.67}                         & 2.26                           \\
                          & \multirow{-2}{*}{MaT-FL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}78.71  & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}27.57 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.03} & \cellcolor[HTML]{E7E6E6}0.58   & \cellcolor[HTML]{E7E6E6}69.20  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}28.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.26} & \cellcolor[HTML]{E7E6E6}2.59   \\ \cline{2-13} 
                          &                                             & SD                         & 109.75                         & 4.83                         & 32.89                         & \multicolumn{1}{c|}{11.52}                         & -27.84                         & 102.94                         & 4.80                         & 34.06                         & \multicolumn{1}{c|}{10.51}                         & -24.94                         \\
                          & \multirow{-2}{*}{PCGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}138.12 & \cellcolor[HTML]{E7E6E6}4.77 & \cellcolor[HTML]{E7E6E6}32.34 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}15.45} & \cellcolor[HTML]{E7E6E6}-31.51 & \cellcolor[HTML]{E7E6E6}130.30 & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}33.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.64} & \cellcolor[HTML]{E7E6E6}-27.77 \\ \cline{2-13} 
                          &                                             & SD                         & 114.64                         & 4.80                         & 32.02                         & \multicolumn{1}{c|}{13.55}                         & -26.19                         & 108.57                         & 4.77                         & 33.99                         & \multicolumn{1}{c|}{12.50}                         & -24.25                         \\
                          & \multirow{-2}{*}{CAGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}80.55  & \cellcolor[HTML]{E7E6E6}4.79 & \cellcolor[HTML]{E7E6E6}27.28 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}22.80} & \cellcolor[HTML]{E7E6E6}-1.29  & \cellcolor[HTML]{E7E6E6}75.44  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}28.14 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}19.97} & \cellcolor[HTML]{E7E6E6}-1.97  \\ \cline{2-13} 
                          &                                             & SD                         & 80.47                          & 4.74                         & 27.06                         & \multicolumn{1}{c|}{23.91}                         & 0.40                           & 72.79                          & 4.71                         & 28.64                         & \multicolumn{1}{c|}{21.54}                         & 0.08                           \\
                          & \multirow{-2}{*}{FedRep}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}79.09  & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}27.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.87} & \cellcolor[HTML]{E7E6E6}0.46   & \cellcolor[HTML]{E7E6E6}73.76  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}28.91 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}23.64} & \cellcolor[HTML]{E7E6E6}1.68   \\ \cline{2-13} 
                          &                                             & SD                         & 79.89                          & 4.75                         & 26.49                         & \multicolumn{1}{c|}{25.16}                         & 2.40                           & 67.72                          & 4.71                         & 27.54                         & \multicolumn{1}{c|}{22.75}                         & 3.73                           \\
\multirow{-18}{*}{resnet} & \multirow{-2}{*}{FedMTL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}78.70  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}26.67 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}24.07} & \cellcolor[HTML]{E7E6E6}1.43   & \cellcolor[HTML]{E7E6E6}72.92  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}27.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}22.26} & \cellcolor[HTML]{E7E6E6}1.39   \\ \hline
                          &                                             & SD                         & 73.00                          & 4.72                         & 24.18                         & \multicolumn{1}{c|}{36.46}                         & 18.95                          & 64.29                          & 4.68                         & 25.15                         & \multicolumn{1}{c|}{32.03}                         & 16.47                          \\
                          & \multirow{-2}{*}{Local}                     & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}71.81  & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}24.52 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}35.73} & \cellcolor[HTML]{E7E6E6}18.16  & \cellcolor[HTML]{E7E6E6}64.27  & \cellcolor[HTML]{E7E6E6}4.69 & \cellcolor[HTML]{E7E6E6}25.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.72} & \cellcolor[HTML]{E7E6E6}15.57  \\ \cline{2-13} 
                          &                                             & SD                         & 106.96                         & 4.76                         & 28.80                         & \multicolumn{1}{c|}{24.25}                         & -9.13                          & 96.45                          & 4.73                         & 29.64                         & \multicolumn{1}{c|}{22.72}                         & -6.27                          \\
                          & \multirow{-2}{*}{FedAvg}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}71.61  & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}24.93 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.49} & \cellcolor[HTML]{E7E6E6}16.45  & \cellcolor[HTML]{E7E6E6}67.61  & \cellcolor[HTML]{E7E6E6}4.70 & \cellcolor[HTML]{E7E6E6}25.90 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.26} & \cellcolor[HTML]{E7E6E6}13.97  \\ \cline{2-13} 
                          &                                             & SD                         & 108.05                         & 4.76                         & 28.47                         & \multicolumn{1}{c|}{25.46}                         & -7.85                          & 99.37                          & 4.72                         & 29.65                         & \multicolumn{1}{c|}{23.95}                         & -5.78                          \\
                          & \multirow{-2}{*}{FedProx}                   & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}71.77  & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}24.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.76} & \cellcolor[HTML]{E7E6E6}16.67  & \cellcolor[HTML]{E7E6E6}67.50  & \cellcolor[HTML]{E7E6E6}4.70 & \cellcolor[HTML]{E7E6E6}25.86 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.41} & \cellcolor[HTML]{E7E6E6}14.19  \\ \cline{2-13} 
                          &                                             & SD                         & 72.65                          & 4.72                         & 24.20                         & \multicolumn{1}{c|}{36.89}                         & 19.50                          & 64.99                          & 4.68                         & 25.72                         & \multicolumn{1}{c|}{31.71}                         & 15.42                          \\
                          & \multirow{-2}{*}{FedAMP}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}73.23  & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}24.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}35.21} & \cellcolor[HTML]{E7E6E6}17.24  & \cellcolor[HTML]{E7E6E6}65.01  & \cellcolor[HTML]{E7E6E6}4.69 & \cellcolor[HTML]{E7E6E6}25.66 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}32.36} & \cellcolor[HTML]{E7E6E6}16.07  \\ \cline{2-13} 
                          &                                             & SD                         & 74.92                          & 4.72                         & 24.83                         & \multicolumn{1}{c|}{38.70}                         & 20.14                          & 64.17                          & 4.68                         & 26.12                         & \multicolumn{1}{c|}{31.85}                         & 15.40                          \\
                          & \multirow{-2}{*}{MaT-FL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}75.07  & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}25.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}36.23} & \cellcolor[HTML]{E7E6E6}17.16  & \cellcolor[HTML]{E7E6E6}70.06  & \cellcolor[HTML]{E7E6E6}4.68 & \cellcolor[HTML]{E7E6E6}26.44 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.88} & \cellcolor[HTML]{E7E6E6}13.52  \\ \cline{2-13} 
                          &                                             & SD                         & 113.43                         & 4.78                         & 29.32                         & \multicolumn{1}{c|}{26.79}                         & -8.99                          & 106.03                         & 4.75                         & 30.36                         & \multicolumn{1}{c|}{23.37}                         & -9.02                          \\
                          & \multirow{-2}{*}{PCGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}146.54 & \cellcolor[HTML]{E7E6E6}4.77 & \cellcolor[HTML]{E7E6E6}28.47 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}31.94} & \cellcolor[HTML]{E7E6E6}-12.79 & \cellcolor[HTML]{E7E6E6}139.00 & \cellcolor[HTML]{E7E6E6}4.74 & \cellcolor[HTML]{E7E6E6}29.97 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}27.00} & \cellcolor[HTML]{E7E6E6}-13.96 \\ \cline{2-13} 
                          &                                             & SD                         & 105.23                         & 4.77                         & 28.00                         & \multicolumn{1}{c|}{24.60}                         & -7.52                          & 95.27                          & 4.73                         & 28.39                         & \multicolumn{1}{c|}{25.36}                         & -2.09                          \\
                          & \multirow{-2}{*}{CAGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}72.12  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}24.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.94} & \cellcolor[HTML]{E7E6E6}16.92  & \cellcolor[HTML]{E7E6E6}70.28  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}26.24 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}29.94} & \cellcolor[HTML]{E7E6E6}11.53  \\ \cline{2-13} 
                          &                                             & SD                         & 71.90                          & 4.72                         & 25.09                         & \multicolumn{1}{c|}{35.93}                         & 17.86                          & 63.53                          & 4.68                         & 26.34                         & \multicolumn{1}{c|}{30.53}                         & 14.03                          \\
                          & \multirow{-2}{*}{FedRep}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}70.30  & \cellcolor[HTML]{E7E6E6}4.72 & \cellcolor[HTML]{E7E6E6}25.62 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}34.22} & \cellcolor[HTML]{E7E6E6}16.02  & \cellcolor[HTML]{E7E6E6}65.59  & \cellcolor[HTML]{E7E6E6}4.68 & \cellcolor[HTML]{E7E6E6}26.77 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}28.85} & \cellcolor[HTML]{E7E6E6}11.36  \\ \cline{2-13} 
                          &                                             & SD                         & 73.40                          & 4.72                         & 24.25                         & \multicolumn{1}{c|}{36.62}                         & 18.93                          & 63.58                          & 4.68                         & 25.45                         & \multicolumn{1}{c|}{30.99}                         & 15.33                          \\
\multirow{-18}{*}{swin-t} & \multirow{-2}{*}{FedMTL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}72.10  & \cellcolor[HTML]{E7E6E6}4.73 & \cellcolor[HTML]{E7E6E6}24.40 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}35.90} & \cellcolor[HTML]{E7E6E6}18.37  & \cellcolor[HTML]{E7E6E6}61.46  & \cellcolor[HTML]{E7E6E6}4.69 & \cellcolor[HTML]{E7E6E6}25.83 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}32.43} & \cellcolor[HTML]{E7E6E6}16.95  \\ \toprule
\end{tabular}
\begin{tabular}{@{}l|c|ccccc|ccccc@{}}
\bottomrule
\multicolumn{1}{c|}{}                       &                            & \multicolumn{5}{c|}{G-FL}                                                                                                                                                           & \multicolumn{5}{c}{P-FL}                                                                                                                                                            \\ \cline{3-12} 
\multicolumn{1}{c|}{}                       &                            & Depth                          & Edge                         & Normals                       & \multicolumn{1}{c|}{Semseg}                        &                                & Depth                          & Edge                         & Normals                       & \multicolumn{1}{c|}{Semseg}                        &                                \\
\multicolumn{1}{c|}{\multirow{-3}{*}{Algo}} & \multirow{-3}{*}{Ar}       & RSME*↓                         & Loss*↓                       & mErr↓                         & \multicolumn{1}{c|}{mIoU↑}                         & \multirow{-2}{*}{${\Delta_\textsc{G}\%\uparrow}$}         & RSME*↓                         & Loss*↓                       & mErr↓                         & \multicolumn{1}{c|}{mIoU↑}                         & \multirow{-2}{*}{${\Delta_\textsc{P}\%\uparrow}$}         \\ \hline
                                            & SD                         & 75.48                          & 4.75                         & 27.06                         & \multicolumn{1}{c|}{16.89}                         & -5.64                          & 66.87                          & 4.68                         & 27.93                         & \multicolumn{1}{c|}{13.14}                         & -5.96                          \\
\multirow{-2}{*}{Local}                     & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}74.83  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}27.08 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.45} & \cellcolor[HTML]{E7E6E6}-5.93  & \cellcolor[HTML]{E7E6E6}64.11  & \cellcolor[HTML]{E7E6E6}4.68 & \cellcolor[HTML]{E7E6E6}27.78 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}13.83} & \cellcolor[HTML]{E7E6E6}-4.37  \\ \hline
                                            & SD                         & 104.07                         & 4.81                         & 31.53                         & \multicolumn{1}{c|}{7.26}                          & -29.26                         & 96.73                          & 4.75                         & 32.40                         & \multicolumn{1}{c|}{7.82}                          & -24.12                         \\
\multirow{-2}{*}{FedAvg}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}75.98  & \cellcolor[HTML]{E7E6E6}4.78 & \cellcolor[HTML]{E7E6E6}27.61 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}15.41} & \cellcolor[HTML]{E7E6E6}-8.05  & \cellcolor[HTML]{E7E6E6}67.79  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}27.75 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}12.23} & \cellcolor[HTML]{E7E6E6}-7.12  \\ \hline
                                            & SD                         & 105.09                         & 4.81                         & 31.70                         & \multicolumn{1}{c|}{7.20}                          & -29.80                         & 97.95                          & 4.75                         & 32.46                         & \multicolumn{1}{c|}{7.62}                          & -24.71                         \\
\multirow{-2}{*}{FedProx}                   & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}76.94  & \cellcolor[HTML]{E7E6E6}4.78 & \cellcolor[HTML]{E7E6E6}27.49 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.72} & \cellcolor[HTML]{E7E6E6}-8.97  & \cellcolor[HTML]{E7E6E6}67.46  & \cellcolor[HTML]{E7E6E6}4.71 & \cellcolor[HTML]{E7E6E6}27.95 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}11.60} & \cellcolor[HTML]{E7E6E6}-7.85  \\ \hline
                                            & SD                         & 75.34                          & 4.74                         & 27.03                         & \multicolumn{1}{c|}{16.89}                         & -5.51                          & 65.61                          & 4.67                         & 27.43                         & \multicolumn{1}{c|}{13.90}                         & -4.32                          \\
\multirow{-2}{*}{FedAMP}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}75.21  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}27.11 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.86} & \cellcolor[HTML]{E7E6E6}-5.63  & \cellcolor[HTML]{E7E6E6}67.18  & \cellcolor[HTML]{E7E6E6}4.68 & \cellcolor[HTML]{E7E6E6}28.07 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.16} & \cellcolor[HTML]{E7E6E6}-5.15  \\ \hline
                                            & SD                         & 76.17                          & 4.75                         & 27.76                         & \multicolumn{1}{c|}{16.64}                         & -6.78                          & 64.14                          & 4.68                         & 28.78                         & \multicolumn{1}{c|}{12.54}                         & -6.63                          \\
\multirow{-2}{*}{MaT-FL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}74.75  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}27.96 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.34} & \cellcolor[HTML]{E7E6E6}-6.85  & \cellcolor[HTML]{E7E6E6}63.11  & \cellcolor[HTML]{E7E6E6}4.67 & \cellcolor[HTML]{E7E6E6}28.99 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.60} & \cellcolor[HTML]{E7E6E6}-4.41  \\ \hline
                                            & SD                         & 112.07                         & 4.83                         & 33.19                         & \multicolumn{1}{c|}{6.95}                          & -33.73                         & 110.01                         & 4.77                         & 33.81                         & \multicolumn{1}{c|}{7.10}                          & -29.93                         \\
\multirow{-2}{*}{PCGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}122.28 & \cellcolor[HTML]{E7E6E6}4.90 & \cellcolor[HTML]{E7E6E6}31.72 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}12.07} & \cellcolor[HTML]{E7E6E6}-30.36 & \cellcolor[HTML]{E7E6E6}124.20 & \cellcolor[HTML]{E7E6E6}4.84 & \cellcolor[HTML]{E7E6E6}32.98 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}9.60}  & \cellcolor[HTML]{E7E6E6}-30.87 \\ \hline
                                            & SD                         & 107.69                         & 4.82                         & 31.76                         & \multicolumn{1}{c|}{7.38}                          & -30.52                         & 101.75                         & 4.75                         & 32.54                         & \multicolumn{1}{c|}{7.98}                          & -25.47                         \\
\multirow{-2}{*}{CAGrad}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}76.05  & \cellcolor[HTML]{E7E6E6}4.80 & \cellcolor[HTML]{E7E6E6}28.12 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}15.68} & \cellcolor[HTML]{E7E6E6}-8.37  & \cellcolor[HTML]{E7E6E6}68.97  & \cellcolor[HTML]{E7E6E6}4.72 & \cellcolor[HTML]{E7E6E6}28.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}12.77} & \cellcolor[HTML]{E7E6E6}-7.88  \\ \hline
                                            & SD                         & 75.23                          & 4.75                         & 27.41                         & \multicolumn{1}{c|}{16.74}                         & -6.05                          & 68.96                          & 4.68                         & 27.92                         & \multicolumn{1}{c|}{14.36}                         & -5.29                          \\
\multirow{-2}{*}{FedRep}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}73.53  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}27.82 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.45} & \cellcolor[HTML]{E7E6E6}-6.23  & \cellcolor[HTML]{E7E6E6}70.33  & \cellcolor[HTML]{E7E6E6}4.69 & \cellcolor[HTML]{E7E6E6}28.99 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}13.54} & \cellcolor[HTML]{E7E6E6}-7.56  \\ \hline
                                            & SD                         & 75.36                          & 4.75                         & 27.05                         & \multicolumn{1}{c|}{16.81}                         & -5.68                          & 64.54                          & 4.68                         & 27.58                         & \multicolumn{1}{c|}{12.89}                         & -5.24                          \\
\multirow{-2}{*}{FedMTL}                    & \cellcolor[HTML]{E7E6E6}TC & \cellcolor[HTML]{E7E6E6}74.35  & \cellcolor[HTML]{E7E6E6}4.75 & \cellcolor[HTML]{E7E6E6}27.16 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}16.65} & \cellcolor[HTML]{E7E6E6}-5.64  & \cellcolor[HTML]{E7E6E6}65.58  & \cellcolor[HTML]{E7E6E6}4.68 & \cellcolor[HTML]{E7E6E6}27.96 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}14.14} & \cellcolor[HTML]{E7E6E6}-4.63  \\ \toprule
\end{tabular}
